Privacy-Preserving Runtime Verification

Runtime verification offers scalable solutions to improve the safety and reliability of systems. However, systems that require verification or monitoring by a third party to ensure compliance with a specification might contain sensitive information, causing privacy concerns when usual runtime verification approaches are used. Privacy is compromised if protected information about the system, or sensitive data that is processed by the system, is revealed. In addition, revealing the specification being monitored may undermine the essence of third-party verification. In this work, we propose two novel protocols for the privacy-preserving runtime verification of systems against formal sequential specifications. In our first protocol, the monitor verifies whether the system satisfies the specification without learning anything else, though both parties are aware of the specification. Our second protocol ensures that the system remains oblivious to the monitored specification, while the monitor learns only whether the system satisfies the specification and nothing more. Our protocols adapt and improve existing techniques used in cryptography, and more specifically, multi-party computation. The sequential specification defines the observation step of the monitor, whose granularity depends on the situation (e.g., banks may be monitored on a daily basis). Our protocols exchange a single message per observation step, after an initialisation phase. This design minimises communication overhead, enabling relatively lightweight privacy-preserving monitoring. We implement our approach for monitoring specifications described by register automata and evaluate it experimentally.

==> 4experimentfigures.tex <==
{ \pgfplotsset {
  lockstyle/.style={
    width=10cm,
    height=10cm,
    grid=major,
    axis lines*=left,
    scaled x ticks=false,
    x tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=0,
      1000 sep={}, },
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=0,
      1000 sep={}, },
    % Specific font sizes for different elements
    xlabel style={font=\Huge},
    ylabel style={font=\Huge},
    legend style={
        legend pos=north west,
        draw=none,
        font=\huge
    },
    xlabel={No. of gates $c$ in circuit},
    ylabel={Message size (MB)},
    xtick distance=5000,
    ytick distance=25,
    ymin=0,
    ymax=100,
    every plot/.style={line width=1.5pt},
    axis line style={line width=0.5pt},
    % Add this to enforce tick font sizes
    every tick label/.append style={font=\huge},
  }
}
\begin{figure}
  \centering
  \begin{minipage}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.5]
    \begin{axis}[lockstyle,xmin=0,xmax=20000]
        \addplot[blue!20!white,mark=*] table[col sep=comma, x=Gate count, y=Message size (k768)] {Figures/Locks-MessageSize/protocol1.csv}; \addlegendentry{$n=1536$};
        
        \addplot[blue!40!white,mark=*] table[col sep=comma, x=Gate count, y=Message size (k1024)] {Figures/Locks-MessageSize/protocol1.csv}; \addlegendentry{$n=2048$};

        \addplot[blue,mark=*] table[col sep=comma, x=Gate count, y=Message size (k1536)] {Figures/Locks-MessageSize/protocol1.csv}; \addlegendentry{$n=3072$};

        \addplot[blue!60!black,mark=*] table[col sep=comma, x=Gate count, y=Message size (k2048)] {Figures/Locks-MessageSize/protocol1.csv}; \addlegendentry{$n=4096$};

        %\addplot[blue!15!black,mark=*] table[col sep=comma, x=Gate count, y=Message size (k3072)] {Figures/Locks-MessageSize/protocol1.csv}; \addlegendentry{$n=3072$};
    \end{axis}
    \end{tikzpicture}
    \caption{Message size vs gate count: \protocolone}\label{fig:locks_message_P1}
  \end{minipage}
  \hfill
  \begin{minipage}{0.45\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[lockstyle,xmin=0,xmax=20000]
        \addplot[blue!20!white,mark=*] table[col sep=comma, x=Gate count, y=Message size (k768)] {Figures/Locks-MessageSize/protocol2.csv};   \addlegendentry{$n=\phantom{0}768$};
        
        \addplot[blue!40!white,mark=*] table[col sep=comma, x=Gate count, y=Message size (k1024)] {Figures/Locks-MessageSize/protocol2.csv};  \addlegendentry{$n=1024$};

        \addplot[blue,mark=*] table[col sep=comma, x=Gate count, y=Message size (k1536)] {Figures/Locks-MessageSize/protocol2.csv};  \addlegendentry{$n=1536$};

        \addplot[blue!60!black,mark=*] table[col sep=comma, x=Gate count, y=Message size (k2048)] {Figures/Locks-MessageSize/protocol2.csv};  \addlegendentry{$n=2048$};

        \addplot[blue!15!black,mark=*] table[col sep=comma, x=Gate count, y=Message size (k3072)] {Figures/Locks-MessageSize/protocol2.csv};  \addlegendentry{$n=3072$};
    \end{axis}
    \end{tikzpicture}
  \caption{Message size vs gate count: \protocoltwo}\label{fig:locks_message_P2}
  \end{minipage}
%  \caption{Message size per gate count for the locks scenario}
\end{figure}
}
{
% \captionsetup[subfigure]{font=scriptsize}
\pgfplotsset{
  acsstyle/.style={
    width=8cm,
    height=6cm,
    ybar stacked,
    symbolic x coords={1536,2048,3072,4096},
    xtick=data,
    bar width=24pt,
    axis lines*=left,
    grid=major,
    scaled y ticks=false,
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=0,
      1000 sep={}
    },
    ymin=0,
    ymax=45,
    ytick distance=9,
    ylabel={Time (s)},
    xlabel={Security parameter},
    legend style={
      legend pos=north west,
      draw=none
    },
    % Specific font sizes for different elements
    xlabel style={font=\huge},
    ylabel style={font=\huge},
    every tick label/.append style={font=\huge},
  }
}
\begin{figure}
\centering
  \begin{subfigure}[b]{0.22\textwidth}
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[acsstyle]
      \addplot[fill=blue!60!white] table[col sep=comma, x=Security parameter, y=Monitor time (p640c7127)] {Figures/ACS-Time/protocol1.csv};
      \addplot[fill=red!60] table[col sep=comma, x=Security parameter, y=Program time (p640c7127)] {Figures/ACS-Time/protocol1.csv};
      \legend{Monitor time, Program time};
    \end{axis}
  \end{tikzpicture}
  \caption{$s=640, c=7127$}
  \end{subfigure}
  \hspace{0.02\textwidth}
  \begin{subfigure}[b]{0.22\textwidth}
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[acsstyle,ylabel={}]
      \addplot[fill=blue!60!white] table[col sep=comma, x=Security parameter, y=Monitor time (p1280c14542)] {Figures/ACS-Time/protocol1.csv};
      \addplot[fill=red!60] table[col sep=comma, x=Security parameter, y=Program time (p1280c14542)] {Figures/ACS-Time/protocol1.csv};
      % \legend{Monitor time, Program time};
    \end{axis}
  \end{tikzpicture}
  \caption{$s=1280, c=14542$}
  \end{subfigure}
  \begin{subfigure}[b]{0.22\textwidth}
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[acsstyle]
      \addplot[fill=blue!60!white] table[col sep=comma, x=Security parameter, y=Monitor time (p1920c20618)] {Figures/ACS-Time/protocol1.csv};
      \addplot[fill=red!60] table[col sep=comma, x=Security parameter, y=Program time (p1920c20618)] {Figures/ACS-Time/protocol1.csv};
      \legend{Monitor time, Program time};
    \end{axis}
  \end{tikzpicture}
  \caption{$s=1920, c=20618$}
  \end{subfigure}
  \hspace{0.02\textwidth}
  \begin{subfigure}[b]{0.22\textwidth}
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[acsstyle,ylabel={}]
      \addplot[fill=blue!60!white] table[col sep=comma, x=Security parameter, y=Monitor time (p3840c42145)] {Figures/ACS-Time/protocol1.csv};
      \addplot[fill=red!60] table[col sep=comma, x=Security parameter, y=Program time (p3840c42145)] {Figures/ACS-Time/protocol1.csv};
      % \legend{Monitor time, Program time};
    \end{axis}
  \end{tikzpicture}
  \caption{$s=3840, c=42145$}
  \end{subfigure}
\caption{Timings for the ACS scenario: \protocolone. }\label{fig:timekeeper_times_P1}
\end{figure}
\pgfplotsset{
  acsstyle1/.style={
    acsstyle,   % Inherit everything from your base style
    symbolic x coords={768,1024,1536,2048,3072}  % Override just this one key
  }
}
\begin{figure}
\centering
  \begin{subfigure}[b]{0.22\textwidth}
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[acsstyle1,ymax=2500,ytick distance=500]
      \addplot[fill=blue!60!white] table[col sep=comma, x=Security parameter, y=Monitor time (p640c7127)] {Figures/ACS-Time/protocol2.csv};
      \addplot[fill=red!60] table[col sep=comma, x=Security parameter, y=Program time (p640c7127)] {Figures/ACS-Time/protocol2.csv};
      \legend{Monitor time, System time};
    \end{axis}
  \end{tikzpicture}
  \caption{$s=640, c=7127$}\label{fig:timekeeper_times_P2a}
  \end{subfigure}
  \hspace{0.01\textwidth}
  \begin{subfigure}[b]{0.22\textwidth}
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[acsstyle1,ymax=2500,ytick distance=500,ylabel={}]
      \addplot[fill=blue!60!white] table[col sep=comma, x=Security parameter, y=Monitor time (p1280c14542)] {Figures/ACS-Time/protocol2.csv};
      \addplot[fill=red!60] table[col sep=comma, x=Security parameter, y=Program time (p1280c14542)] {Figures/ACS-Time/protocol2.csv};
      % \legend{Monitor time, System time};
    \end{axis}
  \end{tikzpicture}
  \caption{$s=1280, c=14542$}
  \end{subfigure}
  \begin{subfigure}[b]{0.22\textwidth}
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[acsstyle1,ymax=2500,ytick distance=500]
      \addplot[fill=blue!60!white] table[col sep=comma, x=Security parameter, y=Monitor time (p1920c20618)] {Figures/ACS-Time/protocol2.csv};
      \addplot[fill=red!60] table[col sep=comma, x=Security parameter, y=Program time (p1920c20618)] {Figures/ACS-Time/protocol2.csv};
      % \legend{Monitor time, System time};
    \end{axis}
  \end{tikzpicture}
  \caption{$s=1920, c=20618$}
  \end{subfigure}
  \hspace{0.01\textwidth}
  \begin{subfigure}[b]{0.22\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[acsstyle1,ymax=2500,ytick distance=500,ylabel={}]
      \addplot[fill=blue!60!white] table[col sep=comma, x=Security parameter, y=Monitor time (p3840c42145)] {Figures/ACS-Time/protocol2.csv};
      \addplot[fill=red!60] table[col sep=comma, x=Security parameter, y=Program time (p3840c42145)] {Figures/ACS-Time/protocol2.csv};
      % \legend{Monitor time, System time};
    \end{axis}
  \end{tikzpicture}
  \caption{$s=3840, c=42145$}
  \end{subfigure}
\caption{Timings for the ACS scenario: \protocoltwo. }\label{fig:timekeeper_times_P2}
\end{figure}
\pgfplotsset{
  lockstyle/.style={
    width=8cm,
    height=6cm,
    ybar stacked,
    symbolic x coords={768,1024,1536,2048,3072},
    xtick=data,
    bar width=24pt,
    axis lines*=left,
    grid=major,
    scaled y ticks=false,
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=0,
      1000 sep={}
    },
    ymin=0,
    ymax=1500,
    ytick distance=300,
    ylabel={Time (s)},
    xlabel={Security parameter},
    legend style={
      legend pos=north west,
      draw=none
    },
    xlabel style={font=\huge},
    ylabel style={font=\huge},
    every tick label/.append style={font=\huge},
  }
}
\begin{figure}
  \centering
  \begin{subfigure}{0.22\textwidth}
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[lockstyle,ymax=1500,ytick distance=500]
      \addplot[fill=blue!60!white] table[col sep=comma, x=Security parameter, y=Monitor time (p200c1705)] {Figures/Locks-Time/protocol2.csv};
      \addplot[fill=red!60] table[col sep=comma, x=Security parameter, y=Program time (p200c1705)] {Figures/Locks-Time/protocol2.csv};
      \legend{Monitor time, System time};
    \end{axis}
  \end{tikzpicture}
    \caption{$s=200, c=1705$}\label{fig:locks_times_P2a}
  \end{subfigure}
  \hspace{0.01\textwidth}
  \begin{subfigure}{0.22\textwidth}
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[lockstyle,ymax=1500,ytick distance=500,ylabel={}]
      \addplot[fill=blue!60!white] table[col sep=comma, x=Security parameter, y=Monitor time (p600c5700)] {Figures/Locks-Time/protocol2.csv};
      \addplot[fill=red!60] table[col sep=comma, x=Security parameter, y=Program time (p600c5700)] {Figures/Locks-Time/protocol2.csv};
      % \legend{Monitor time, System time};
    \end{axis}
  \end{tikzpicture}
    \caption{$s=600, c=5700$}\label{fig:locks_times_P2a}
  \end{subfigure}
  \begin{subfigure}{0.22\textwidth}
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[lockstyle,ymax=1500,ytick distance=500]
      \addplot[fill=blue!60!white] table[col sep=comma, x=Security parameter, y=Monitor time (p1000c9493)] {Figures/Locks-Time/protocol2.csv};
      \addplot[fill=red!60] table[col sep=comma, x=Security parameter, y=Program time (p1000c9493)] {Figures/Locks-Time/protocol2.csv};
      % \legend{Monitor time, System time};
    \end{axis}
  \end{tikzpicture}
  \caption{$s=1000, c=9493$}
  \end{subfigure}
  \hspace{0.01\textwidth}
  \begin{subfigure}{0.22\textwidth}
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[lockstyle,ymax=1500,ytick distance=500,ylabel={}]
      \addplot[fill=blue!60!white] table[col sep=comma, x=Security parameter, y=Monitor time (p2000c18959)] {Figures/Locks-Time/protocol2.csv};
      \addplot[fill=red!60] table[col sep=comma, x=Security parameter, y=Program time (p2000c18959)] {Figures/Locks-Time/protocol2.csv};
      %\legend{Monitor time, System time};
    \end{axis}
  \end{tikzpicture}
    \caption{$s=2000, c=18959$}
  \end{subfigure}
  \caption{Timings for the Locks scenario: \protocoltwo.}\label{fig:locks_times_P2}
\end{figure}
}
% \begin{figure}
% \centering
% \begin{subfigure}[b]{0.3\textwidth}
%     \begin{tikzpicture}
%         \node at (0,0) {\includesvg[width=\textwidth]{Figures/Timekeeper+, Protocol 2/Gate count = 14542.svg}};
%         \node at (0.2,-1.5) {\scriptsize System input size (bits)};
%         \node at (-1.9,0) {\rotatebox{90}{\scriptsize Time (s)}};
%     \end{tikzpicture}
%     \caption{$c= 14542$}
% \end{subfigure}
% \hspace{0.02\textwidth}
% \begin{subfigure}[b]{0.3\textwidth}
%         \begin{tikzpicture}
%         \node at (0,0) {\includesvg[width=\textwidth]{Figures/Timekeeper+, Protocol 2/Gate count = 20618.svg}};
%         \node at (0.2,-1.5) {\scriptsize System input size (bits)};
%         \node at (-1.9,0) {\rotatebox{90}{\scriptsize Time (s)}};
%     \end{tikzpicture}
%     \caption{$c= 20618$}
% \end{subfigure}
% \hspace{0.02\textwidth}
% \begin{subfigure}[b]{0.3\textwidth}
%         \begin{tikzpicture}
%         \node at (0,0) {\includesvg[width=\textwidth]{Figures/Timekeeper+, Protocol 2/Gate count = 42145.svg}};
%         \node at (0.2,-1.5) {\scriptsize System input size (bits)};
%         \node at (-1.9,0) {\rotatebox{90}{\scriptsize Time (s)}};
%     \end{tikzpicture}
%     \caption{$c= 42145$}
% \end{subfigure}
% \caption{Timing ACS scenario: fixed specifications,  increasing System input size. }\label{fig:timekeeperplus_times_P2}
% \end{figure}
{ \pgfplotsset{
  acsstyle/.style={
    width=10cm,
    height=10cm,
    grid=major,
    axis lines*=left,
    scaled x ticks=false,
    x tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=0,
      1000 sep={} },
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=0,
      1000 sep={},
    },
    xlabel={No. of bits $s$ of System observable output},
    ylabel={Round time (s)},
    xtick distance=2500,
    ytick distance=500,
    ymin=0,
    ymax=2500,
    legend style={
      legend pos=north west,
      draw=none,
    },
    every plot/.style={line width=1.5pt},
    axis line style={line width=0.5pt},
    xlabel style={font=\huge},
    ylabel style={font=\huge},
    every tick label/.append style={font=\Large},
  }
}
\begin{figure}
\centering
    \begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.47]
    \begin{axis}[acsstyle,xmin=0,xmax=17500]
        \addplot[blue!20!white,mark=*] table[col sep=comma, x=Program input size, y=Round time (k768)] {Figures/ACSPlus/c=7127.csv}; \addlegendentry{$n=\phantom{0}768$};
        
        \addplot[blue!40!white,mark=*] table[col sep=comma, x=Program input size, y=Round time (k1024)] {Figures/ACSPlus/c=7127.csv}; \addlegendentry{$n=1024$};

        \addplot[blue,mark=*] table[col sep=comma, x=Program input size, y=Round time (k1536)] {Figures/ACSPlus/c=7127.csv}; \addlegendentry{$n=1536$};

        \addplot[blue!60!black,mark=*] table[col sep=comma, x=Program input size, y=Round time (k2048)] {Figures/ACSPlus/c=7127.csv}; \addlegendentry{$n=2048$};

        \addplot[blue!15!black,mark=*] table[col sep=comma, x=Program input size, y=Round time (k3072)] {Figures/ACSPlus/c=7127.csv}; \addlegendentry{$n=3072$};
    \end{axis}
    \end{tikzpicture}
    \caption{$c=7127$}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.47]
    \begin{axis}[acsstyle,xmin=0,xmax=17500]
        \addplot[blue!20!white,mark=*] table[col sep=comma, x=Program input size, y=Round time (k768)] {Figures/ACSPlus/c=14542.csv}; 
        % \addlegendentry{$n=768$};
        
        \addplot[blue!40!white,mark=*] table[col sep=comma, x=Program input size, y=Round time (k1024)] {Figures/ACSPlus/c=14542.csv}; 
        % \addlegendentry{$n=1024$};

        \addplot[blue,mark=*] table[col sep=comma, x=Program input size, y=Round time (k1536)] {Figures/ACSPlus/c=14542.csv}; % \addlegendentry{$n=1536$};

        \addplot[blue!60!black,mark=*] table[col sep=comma, x=Program input size, y=Round time (k2048)] {Figures/ACSPlus/c=14542.csv}; 
        % \addlegendentry{$n=2048$};

        \addplot[blue!15!black,mark=*] table[col sep=comma, x=Program input size, y=Round time (k3072)] {Figures/ACSPlus/c=14542.csv};
        % \addlegendentry{$n=3072$};
    \end{axis}
    \end{tikzpicture}
    \caption{$c=14542$}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.47]
    \begin{axis}[acsstyle,xmin=0,xmax=17500]
        \addplot[blue!20!white,mark=*] table[col sep=comma, x=Program input size, y=Round time (k768)] {Figures/ACSPlus/c=20618.csv}; %\addlegendentry{$n=768$};
        
        \addplot[blue!40!white,mark=*] table[col sep=comma, x=Program input size, y=Round time (k1024)] {Figures/ACSPlus/c=20618.csv}; %\addlegendentry{$n=1024$};

        \addplot[blue,mark=*] table[col sep=comma, x=Program input size, y=Round time (k1536)] {Figures/ACSPlus/c=20618.csv}; %\addlegendentry{$n=1536$};

        \addplot[blue!60!black,mark=*] table[col sep=comma, x=Program input size, y=Round time (k2048)] {Figures/ACSPlus/c=20618.csv}; %\addlegendentry{$n=2048$};

        \addplot[blue!15!black,mark=*] table[col sep=comma, x=Program input size, y=Round time (k3072)] {Figures/ACSPlus/c=20618.csv}; %\addlegendentry{$n=3072$};
    \end{axis}
    \end{tikzpicture}
    \caption{$c=20618$}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.47]
    \begin{axis}[acsstyle,xmin=0,xmax=17500]
        \addplot[blue!20!white,mark=*] table[col sep=comma, x=Program input size, y=Round time (k768)] {Figures/ACSPlus/c=42145.csv}; %\addlegendentry{$n=768$};
        
        \addplot[blue!40!white,mark=*] table[col sep=comma, x=Program input size, y=Round time (k1024)] {Figures/ACSPlus/c=42145.csv}; %\addlegendentry{$n=1024$};

        \addplot[blue,mark=*] table[col sep=comma, x=Program input size, y=Round time (k1536)] {Figures/ACSPlus/c=42145.csv}; %\addlegendentry{$n=1536$};

        \addplot[blue!60!black,mark=*] table[col sep=comma, x=Program input size, y=Round time (k2048)] {Figures/ACSPlus/c=42145.csv}; %\addlegendentry{$n=2048$};

        \addplot[blue!15!black,mark=*] table[col sep=comma, x=Program input size, y=Round time (k3072)] {Figures/ACSPlus/c=42145.csv}; %\addlegendentry{$n=3072$};
    \end{axis}
    \end{tikzpicture}
    \caption{$c=42145$}
    \end{subfigure}
    \caption{Timings for the ACS scenario, Hidden Specification Protocol;
    fixed specifications, increasing System observable output size.}\label{plot:timekeeperplus_time_P2}\label{fig:timekeeperplus_time_P2}
\end{figure}}
{ \pgfplotsset{
  acsstyleMessage/.style={
    width=10cm,
    height=10cm,
    grid=major,
    axis lines*=left,
    scaled x ticks=false,
    xlabel={No. of bits $s$ of System observable output},
    ylabel={Message size (MB)},
    x tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=0,
      1000 sep={} },
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=0,
      1000 sep={},
    },
    xtick distance=2500,
    ytick distance=30,
    ymin=0,
    ymax=150,
    legend style={
      legend pos=north west,
      draw=none,
    },
    every plot/.style={line width=1.5pt},
    axis line style={line width=0.5pt},
    xlabel style={font=\huge},
    ylabel style={font=\huge},
    every tick label/.append style={font=\Large},
  }
}
\begin{figure}
\centering
    \begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.47]
    \begin{axis}[acsstyleMessage,xmin=0,xmax=17500]
        \addplot[blue!20!white,mark=*] table[col sep=comma, x=Program input size, y=Message size (k768)] {Figures/ACSPlus/c=7127.csv}; \addlegendentry{$n=\phantom{0}768$};
        
        \addplot[blue!40!white,mark=*] table[col sep=comma, x=Program input size, y=Message size (k1024)] {Figures/ACSPlus/c=7127.csv}; \addlegendentry{$n=1024$};

        \addplot[blue,mark=*] table[col sep=comma, x=Program input size, y=Message size (k1536)] {Figures/ACSPlus/c=7127.csv}; \addlegendentry{$n=1536$};

        \addplot[blue!60!black,mark=*] table[col sep=comma, x=Program input size, y=Message size (k2048)] {Figures/ACSPlus/c=7127.csv}; \addlegendentry{$n=2048$};

        \addplot[blue!15!black,mark=*] table[col sep=comma, x=Program input size, y=Message size (k3072)] {Figures/ACSPlus/c=7127.csv}; \addlegendentry{$n=3072$};
    \end{axis}
    \end{tikzpicture}
    \caption{$c=7127$}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.47]
    \begin{axis}[acsstyleMessage,xmin=0,xmax=17500]
        \addplot[blue!20!white,mark=*] table[col sep=comma, x=Program input size, y=Message size (k768)] {Figures/ACSPlus/c=14542.csv}; %\addlegendentry{$n=768$};
        
        \addplot[blue!40!white,mark=*] table[col sep=comma, x=Program input size, y=Message size (k1024)] {Figures/ACSPlus/c=14542.csv}; %\addlegendentry{$n=1024$};

        \addplot[blue,mark=*] table[col sep=comma, x=Program input size, y=Message size (k1536)] {Figures/ACSPlus/c=14542.csv}; %\addlegendentry{$n=1536$};

        \addplot[blue!60!black,mark=*] table[col sep=comma, x=Program input size, y=Message size (k2048)] {Figures/ACSPlus/c=14542.csv}; %\addlegendentry{$n=2048$};

        \addplot[blue!15!black,mark=*] table[col sep=comma, x=Program input size, y=Message size (k3072)] {Figures/ACSPlus/c=14542.csv}; %\addlegendentry{$n=3072$};
    \end{axis}
    \end{tikzpicture}
    \caption{$c=14542$}
    \end{subfigure}
    \hfill
       \begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.47]
    \begin{axis}[acsstyleMessage,xmin=0,xmax=17500]
        \addplot[blue!20!white,mark=*] table[col sep=comma, x=Program input size, y=Message size (k768)] {Figures/ACSPlus/c=20618.csv}; %\addlegendentry{$n=768$};
        
        \addplot[blue!40!white,mark=*] table[col sep=comma, x=Program input size, y=Message size (k1024)] {Figures/ACSPlus/c=20618.csv}; %\addlegendentry{$n=1024$};

        \addplot[blue,mark=*] table[col sep=comma, x=Program input size, y=Message size (k1536)] {Figures/ACSPlus/c=20618.csv}; %\addlegendentry{$n=1536$};

        \addplot[blue!60!black,mark=*] table[col sep=comma, x=Program input size, y=Message size (k2048)] {Figures/ACSPlus/c=20618.csv}; %\addlegendentry{$n=2048$};

        \addplot[blue!15!black,mark=*] table[col sep=comma, x=Program input size, y=Message size (k3072)] {Figures/ACSPlus/c=20618.csv}; %\addlegendentry{$n=3072$};
    \end{axis}
    \end{tikzpicture}
    \caption{$c=20618$}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.3\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.47]
    \begin{axis}[acsstyleMessage,xmin=0,xmax=17500]
        \addplot[blue!20!white,mark=*] table[col sep=comma, x=Program input size, y=Message size (k768)] {Figures/ACSPlus/c=42145.csv}; %\addlegendentry{$n=768$};
        
        \addplot[blue!40!white,mark=*] table[col sep=comma, x=Program input size, y=Message size (k1024)] {Figures/ACSPlus/c=42145.csv}; %\addlegendentry{$n=1024$};

        \addplot[blue,mark=*] table[col sep=comma, x=Program input size, y=Message size (k1536)] {Figures/ACSPlus/c=42145.csv}; %\addlegendentry{$n=1536$};

        \addplot[blue!60!black,mark=*] table[col sep=comma, x=Program input size, y=Message size (k2048)] {Figures/ACSPlus/c=42145.csv}; %\addlegendentry{$n=2048$};

        \addplot[blue!15!black,mark=*] table[col sep=comma, x=Program input size, y=Message size (k3072)] {Figures/ACSPlus/c=42145.csv}; %\addlegendentry{$n=3072$};
    \end{axis}
    \end{tikzpicture}
    \caption{$c=42145$}
    \end{subfigure}
    \caption{Message size ACS scenario: fixed specs, increasing System observable output size}
    \label{plot:timekeeperplus_size_P2}
    \label{fig:timekeeperplus_size_P2}
\end{figure}
}
% Original table, kept for reference
% \begin{table}
%     \centering
%     \begin{tabular}{lc|c||c|c}
%         \toprule
%          & \multicolumn{2}{c|}{Banno et al} & \multicolumn{2}{c}{Hidden spec protocol} \\
%         \cmidrule(lr){2-3} \cmidrule(lr){4-5}
%         & DFA Size & Time & Circuit Size & Time \\
%         \midrule
%         MOD ($m=500$)  & 500  & $\sim 2$-$5$ ms & 146 & 300 ms  \\
%         \addlinespace
%         BGM ($\psi_2$), REVERSE   & 2885376 & $\sim24$s & 118 & 240 ms \\
%         BGM ($\psi_2$), BLOCK   & 11126 & $182$ ms &  &  \\
%         \addlinespace
%         BGM ($\psi_4$), REVERSE  & NA & time-out & 89 & 230 ms \\
%         BGM ($\psi_2$), BLOCK   & 7026 & $49.12$ ms &  &  \\
%                   \midrule
%         ACS (\cref{fig:timekeeper_times_P2a})  & $\geq 2^{32}$ & $10$ hrs (estimated) & 7127 & $18.94$ s \\
%         LOCKS (\cref{fig:locks_times_P2a}) & $\geq 2^{300}$  & $10^6$ years (estimated) & 5700 & $19.96$ s \\
%         \bottomrule
%     \end{tabular}
%     \caption{Monitoring latency of a single event in Banno et al.~\cite{BMMBWS22}, vs Hidden Spec}
%     \label{table:compare}
% \end{table}


% \begin{figure}
%   \centering
%   \includesvg[width=\linewidth]{Protocol 1 vs 2 speedup.svg}
%     \caption{Speedup values for using protocol 1 instead of 2. Gate counts are marked on top of each group.}
%     \label{fig:protocol-1vs2-speedup}
% \end{figure}
% \begin{table}[ht]
% \centering
% \begin{tabular}{|l|l|l|l|l|l|}
% \hline
% \multicolumn{1}{|p{15mm}|}{$D$} & 
% \multicolumn{1}{p{15mm}|}{$W$} & 
% \multicolumn{1}{p{15mm}|}{$k$} &
% \multicolumn{1}{p{15mm}|}{$T_p$} &
% \multicolumn{1}{p{15mm}|}{$T_m$} &
% \multicolumn{1}{p{15mm}|}{$T_\text{round}$} \\ \hline
% 10 & 16 &  128 &   0.30 &   0.28 & 0.59 \\ \hline
% 10 & 16 &  256 &   0.43 &   0.61 & 1.04 \\ \hline
% 10 & 16 & 1536 &  14.01 &  40.54 & 54.55 \\ \hline
% 10 & 16 & 2048 &  31.54 &  93.39 & 124.93 \\ \hline
% 10 & 16 & 3072 & 100.67 & 301.73 & 402.45 \\ \hline
% 10 & 32 &  128 &   0.60 &   0.62 & 1.22 \\ \hline
% 10 & 32 &  256 &   0.88 &   1.25 & 2.13 \\ \hline
% 10 & 32 & 1536 &  28.62 &  83.51 & 112.13 \\ \hline
% 10 & 32 & 2048 &  63.93 & 191.01 & 254.94 \\ \hline
% 10 & 32 & 3072 & 204.25 & 616.61 & 820.86 \\ \hline
% 30 & 16 &  128 &   0.81 &   0.89 & 1.70 \\ \hline
% 30 & 16 &  256 &   1.28 &   1.78 & 3.07  \\ \hline
% 30 & 16 & 1536 &  40.59 & 117.54 & 158.13 \\ \hline
% 30 & 16 & 2048 &  92.76 & 272.57 & 365.34  \\ \hline
% 30 & 16 & 3072 & 291.42 & 877.05 & 1168.47  \\ \hline
% 30 & 32 &  128 &   1.91 & 2.17 & 4.08  \\ \hline
% 30 & 32 &  256 &   2.67 & 4.06 & 6.74  \\ \hline
% 30 & 32 & 1536 &  91.00 & 261.96 & 352.96  \\ \hline
% 30 & 32 & 2048 & 182.01 & 545.85 & 727.87  \\ \hline
% 30 & 32 & 3072 & 626.25 & 1822.67 & 2448.92  \\ \hline
% \end{tabular}
% \vspace{2mm}
% \caption{Timings for the timekeeper system with protocol 2. Parameters $D$, $W$, and $k$ denote number of doors, word size, and security parameter, respectively. All times are written in seconds.}
% \label{tab:timing}
% \end{table}

==> 4experimentfiguresarXiv.tex <==
{ \pgfplotsset {
  lockstyle/.style={
    width=10cm,
    height=10cm,
    grid=major,
    axis lines*=left,
    scaled x ticks=false,
    x tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=0,
      1000 sep={}, },
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=0,
      1000 sep={}, },
    % Specific font sizes for different elements
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    legend style={
        legend pos=north west,
        draw=none,
        font=\tiny
    },
    xlabel={No. of gates $c$ in circuit},
    ylabel={Message size (MB)},
    xtick distance=5000,
    ytick distance=25,
    ymin=0,
    ymax=100,
    every plot/.style={line width=1.5pt},
    axis line style={line width=0.5pt},
    % Add this to enforce tick font sizes
    every tick label/.append style={font=\tiny},
  }
}
\begin{figure}
  \centering
  \begin{minipage}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.5]
    \begin{axis}[lockstyle,xmin=0,xmax=20000]
        \addplot[blue!20!white,mark=*] table[col sep=comma, x=Gate count, y=Message size (k768)] {Figures/Locks-MessageSize/protocol1.csv}; \addlegendentry{$n=1536$};
        
        \addplot[blue!40!white,mark=*] table[col sep=comma, x=Gate count, y=Message size (k1024)] {Figures/Locks-MessageSize/protocol1.csv}; \addlegendentry{$n=2048$};

        \addplot[blue,mark=*] table[col sep=comma, x=Gate count, y=Message size (k1536)] {Figures/Locks-MessageSize/protocol1.csv}; \addlegendentry{$n=3072$};

        \addplot[blue!60!black,mark=*] table[col sep=comma, x=Gate count, y=Message size (k2048)] {Figures/Locks-MessageSize/protocol1.csv}; \addlegendentry{$n=4096$};

        %\addplot[blue!15!black,mark=*] table[col sep=comma, x=Gate count, y=Message size (k3072)] {Figures/Locks-MessageSize/protocol1.csv}; \addlegendentry{$n=3072$};
    \end{axis}
    \end{tikzpicture}
    \caption{Message size vs gate count: \protocolone}\label{fig:locks_message_P1}
  \end{minipage}
  \hfill
  \begin{minipage}{0.45\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[lockstyle,xmin=0,xmax=20000]
        \addplot[blue!20!white,mark=*] table[col sep=comma, x=Gate count, y=Message size (k768)] {Figures/Locks-MessageSize/protocol2.csv};   \addlegendentry{$n=\phantom{0}768$};
        
        \addplot[blue!40!white,mark=*] table[col sep=comma, x=Gate count, y=Message size (k1024)] {Figures/Locks-MessageSize/protocol2.csv};  \addlegendentry{$n=1024$};

        \addplot[blue,mark=*] table[col sep=comma, x=Gate count, y=Message size (k1536)] {Figures/Locks-MessageSize/protocol2.csv};  \addlegendentry{$n=1536$};

        \addplot[blue!60!black,mark=*] table[col sep=comma, x=Gate count, y=Message size (k2048)] {Figures/Locks-MessageSize/protocol2.csv};  \addlegendentry{$n=2048$};

        \addplot[blue!15!black,mark=*] table[col sep=comma, x=Gate count, y=Message size (k3072)] {Figures/Locks-MessageSize/protocol2.csv};  \addlegendentry{$n=3072$};
    \end{axis}
    \end{tikzpicture}
  \caption{Message size vs gate count: \protocoltwo}\label{fig:locks_message_P2}
  \end{minipage}
%  \caption{Message size per gate count for the locks scenario}
\end{figure}
}
{
% \captionsetup[subfigure]{font=scriptsize}
\pgfplotsset{
  acsstyle/.style={
    width=8cm,
    height=6cm,
    ybar stacked,
    symbolic x coords={1536,2048,3072,4096},
    xtick=data,
    bar width=24pt,
    axis lines*=left,
    grid=major,
    scaled y ticks=false,
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=0,
      1000 sep={}
    },
    ymin=0,
    ymax=45,
    ytick distance=9,
    ylabel={Time (s)},
    xlabel={Security parameter},
    legend style={
      legend pos=north west,
      draw=none
    },
    % Specific font sizes for different elements
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    every tick label/.append style={font=\tiny},
  }
}
\begin{figure}
\centering
  \begin{subfigure}[b]{0.45\textwidth}
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[acsstyle]
      \addplot[fill=blue!60!white] table[col sep=comma, x=Security parameter, y=Monitor time (p640c7127)] {Figures/ACS-Time/protocol1.csv};
      \addplot[fill=red!60] table[col sep=comma, x=Security parameter, y=Program time (p640c7127)] {Figures/ACS-Time/protocol1.csv};
      \legend{Monitor time, Program time};
    \end{axis}
  \end{tikzpicture}
  \caption{$s=640, c=7127$}
  \end{subfigure}
  \hspace{0.02\textwidth}
  \begin{subfigure}[b]{0.45\textwidth}
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[acsstyle,ylabel={}]
      \addplot[fill=blue!60!white] table[col sep=comma, x=Security parameter, y=Monitor time (p1280c14542)] {Figures/ACS-Time/protocol1.csv};
      \addplot[fill=red!60] table[col sep=comma, x=Security parameter, y=Program time (p1280c14542)] {Figures/ACS-Time/protocol1.csv};
      % \legend{Monitor time, Program time};
    \end{axis}
  \end{tikzpicture}
  \caption{$s=1280, c=14542$}
  \end{subfigure}
  \begin{subfigure}[b]{0.45\textwidth}
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[acsstyle]
      \addplot[fill=blue!60!white] table[col sep=comma, x=Security parameter, y=Monitor time (p1920c20618)] {Figures/ACS-Time/protocol1.csv};
      \addplot[fill=red!60] table[col sep=comma, x=Security parameter, y=Program time (p1920c20618)] {Figures/ACS-Time/protocol1.csv};
      \legend{Monitor time, Program time};
    \end{axis}
  \end{tikzpicture}
  \caption{$s=1920, c=20618$}
  \end{subfigure}
  \hspace{0.02\textwidth}
  \begin{subfigure}[b]{0.45\textwidth}
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[acsstyle,ylabel={}]
      \addplot[fill=blue!60!white] table[col sep=comma, x=Security parameter, y=Monitor time (p3840c42145)] {Figures/ACS-Time/protocol1.csv};
      \addplot[fill=red!60] table[col sep=comma, x=Security parameter, y=Program time (p3840c42145)] {Figures/ACS-Time/protocol1.csv};
      % \legend{Monitor time, Program time};
    \end{axis}
  \end{tikzpicture}
  \caption{$s=3840, c=42145$}
  \end{subfigure}
\caption{Timings for the ACS scenario: \protocolone. }\label{fig:timekeeper_times_P1}
\end{figure}
\pgfplotsset{
  acsstyle1/.style={
    acsstyle,   % Inherit everything from your base style
    symbolic x coords={768,1024,1536,2048,3072}  % Override just this one key
  }
}
\begin{figure}
\centering
  \begin{subfigure}[b]{0.45\textwidth}
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[acsstyle1,ymax=2500,ytick distance=500]
      \addplot[fill=blue!60!white] table[col sep=comma, x=Security parameter, y=Monitor time (p640c7127)] {Figures/ACS-Time/protocol2.csv};
      \addplot[fill=red!60] table[col sep=comma, x=Security parameter, y=Program time (p640c7127)] {Figures/ACS-Time/protocol2.csv};
      \legend{Monitor time, System time};
    \end{axis}
  \end{tikzpicture}
  \caption{$s=640, c=7127$}\label{fig:timekeeper_times_P2a}
  \end{subfigure}
  \hspace{0.01\textwidth}
  \begin{subfigure}[b]{0.45\textwidth}
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[acsstyle1,ymax=2500,ytick distance=500,ylabel={}]
      \addplot[fill=blue!60!white] table[col sep=comma, x=Security parameter, y=Monitor time (p1280c14542)] {Figures/ACS-Time/protocol2.csv};
      \addplot[fill=red!60] table[col sep=comma, x=Security parameter, y=Program time (p1280c14542)] {Figures/ACS-Time/protocol2.csv};
      % \legend{Monitor time, System time};
    \end{axis}
  \end{tikzpicture}
  \caption{$s=1280, c=14542$}
  \end{subfigure}
  \begin{subfigure}[b]{0.45\textwidth}
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[acsstyle1,ymax=2500,ytick distance=500]
      \addplot[fill=blue!60!white] table[col sep=comma, x=Security parameter, y=Monitor time (p1920c20618)] {Figures/ACS-Time/protocol2.csv};
      \addplot[fill=red!60] table[col sep=comma, x=Security parameter, y=Program time (p1920c20618)] {Figures/ACS-Time/protocol2.csv};
      % \legend{Monitor time, System time};
    \end{axis}
  \end{tikzpicture}
  \caption{$s=1920, c=20618$}
  \end{subfigure}
  \hspace{0.01\textwidth}
  \begin{subfigure}[b]{0.45\textwidth}
  \centering
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[acsstyle1,ymax=2500,ytick distance=500,ylabel={}]
      \addplot[fill=blue!60!white] table[col sep=comma, x=Security parameter, y=Monitor time (p3840c42145)] {Figures/ACS-Time/protocol2.csv};
      \addplot[fill=red!60] table[col sep=comma, x=Security parameter, y=Program time (p3840c42145)] {Figures/ACS-Time/protocol2.csv};
      % \legend{Monitor time, System time};
    \end{axis}
  \end{tikzpicture}
  \caption{$s=3840, c=42145$}
  \end{subfigure}
\caption{Timings for the ACS scenario: \protocoltwo. }\label{fig:timekeeper_times_P2}
\end{figure}
\pgfplotsset{
  lockstyle/.style={
    width=8cm,
    height=6cm,
    ybar stacked,
    symbolic x coords={768,1024,1536,2048,3072},
    xtick=data,
    bar width=24pt,
    axis lines*=left,
    grid=major,
    scaled y ticks=false,
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=0,
      1000 sep={}
    },
    ymin=0,
    ymax=1500,
    ytick distance=300,
    ylabel={Time (s)},
    xlabel={Security parameter},
    legend style={
      legend pos=north west,
      draw=none
    },
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    every tick label/.append style={font=\tiny},
  }
}
\begin{figure}
  \centering
  \begin{subfigure}{0.45\textwidth}
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[lockstyle,ymax=1500,ytick distance=500]
      \addplot[fill=blue!60!white] table[col sep=comma, x=Security parameter, y=Monitor time (p200c1705)] {Figures/Locks-Time/protocol2.csv};
      \addplot[fill=red!60] table[col sep=comma, x=Security parameter, y=Program time (p200c1705)] {Figures/Locks-Time/protocol2.csv};
      \legend{Monitor time, System time};
    \end{axis}
  \end{tikzpicture}
    \caption{$s=200, c=1705$}\label{fig:locks_times_P2a}
  \end{subfigure}
  \hspace{0.01\textwidth}
  \begin{subfigure}{0.45\textwidth}
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[lockstyle,ymax=1500,ytick distance=500,ylabel={}]
      \addplot[fill=blue!60!white] table[col sep=comma, x=Security parameter, y=Monitor time (p600c5700)] {Figures/Locks-Time/protocol2.csv};
      \addplot[fill=red!60] table[col sep=comma, x=Security parameter, y=Program time (p600c5700)] {Figures/Locks-Time/protocol2.csv};
      % \legend{Monitor time, System time};
    \end{axis}
  \end{tikzpicture}
    \caption{$s=600, c=5700$}\label{fig:locks_times_P2b}
  \end{subfigure}
  \begin{subfigure}{0.45\textwidth}
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[lockstyle,ymax=1500,ytick distance=500]
      \addplot[fill=blue!60!white] table[col sep=comma, x=Security parameter, y=Monitor time (p1000c9493)] {Figures/Locks-Time/protocol2.csv};
      \addplot[fill=red!60] table[col sep=comma, x=Security parameter, y=Program time (p1000c9493)] {Figures/Locks-Time/protocol2.csv};
      % \legend{Monitor time, System time};
    \end{axis}
  \end{tikzpicture}
  \caption{$s=1000, c=9493$}
  \end{subfigure}
  \hspace{0.01\textwidth}
  \begin{subfigure}{0.45\textwidth}
  \begin{tikzpicture}[scale=0.5]
    \begin{axis}[lockstyle,ymax=1500,ytick distance=500,ylabel={}]
      \addplot[fill=blue!60!white] table[col sep=comma, x=Security parameter, y=Monitor time (p2000c18959)] {Figures/Locks-Time/protocol2.csv};
      \addplot[fill=red!60] table[col sep=comma, x=Security parameter, y=Program time (p2000c18959)] {Figures/Locks-Time/protocol2.csv};
      %\legend{Monitor time, System time};
    \end{axis}
  \end{tikzpicture}
    \caption{$s=2000, c=18959$}
  \end{subfigure}
  \caption{Timings for the Locks scenario: \protocoltwo.}\label{fig:locks_times_P2}
\end{figure}
}
% \begin{figure}
% \centering
% \begin{subfigure}[b]{0.3\textwidth}
%     \begin{tikzpicture}
%         \node at (0,0) {\includesvg[width=\textwidth]{Figures/Timekeeper+, Protocol 2/Gate count = 14542.svg}};
%         \node at (0.2,-1.5) {\scriptsize System input size (bits)};
%         \node at (-1.9,0) {\rotatebox{90}{\scriptsize Time (s)}};
%     \end{tikzpicture}
%     \caption{$c= 14542$}
% \end{subfigure}
% \hspace{0.02\textwidth}
% \begin{subfigure}[b]{0.3\textwidth}
%         \begin{tikzpicture}
%         \node at (0,0) {\includesvg[width=\textwidth]{Figures/Timekeeper+, Protocol 2/Gate count = 20618.svg}};
%         \node at (0.2,-1.5) {\scriptsize System input size (bits)};
%         \node at (-1.9,0) {\rotatebox{90}{\scriptsize Time (s)}};
%     \end{tikzpicture}
%     \caption{$c= 20618$}
% \end{subfigure}
% \hspace{0.02\textwidth}
% \begin{subfigure}[b]{0.3\textwidth}
%         \begin{tikzpicture}
%         \node at (0,0) {\includesvg[width=\textwidth]{Figures/Timekeeper+, Protocol 2/Gate count = 42145.svg}};
%         \node at (0.2,-1.5) {\scriptsize System input size (bits)};
%         \node at (-1.9,0) {\rotatebox{90}{\scriptsize Time (s)}};
%     \end{tikzpicture}
%     \caption{$c= 42145$}
% \end{subfigure}
% \caption{Timing ACS scenario: fixed specifications,  increasing System input size. }\label{fig:timekeeperplus_times_P2}
% \end{figure}
{ \pgfplotsset{
  acsstyle/.style={
    width=10cm,
    height=10cm,
    grid=major,
    axis lines*=left,
    scaled x ticks=false,
    x tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=0,
      1000 sep={} },
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=0,
      1000 sep={},
    },
    xlabel={No. of bits $s$ of System observable output},
    ylabel={Round time (s)},
    xtick distance=2500,
    ytick distance=500,
    ymin=0,
    ymax=2500,
    legend style={
      legend pos=north west,
      draw=none,
    },
    every plot/.style={line width=1.5pt},
    axis line style={line width=0.5pt},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    every tick label/.append style={font=\Large},
  }
}
\begin{figure}
\centering
    \begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.47]
    \begin{axis}[acsstyle,xmin=0,xmax=17500]
        \addplot[blue!20!white,mark=*] table[col sep=comma, x=Program input size, y=Round time (k768)] {Figures/ACSPlus/c=7127.csv}; \addlegendentry{$n=\phantom{0}768$};
        
        \addplot[blue!40!white,mark=*] table[col sep=comma, x=Program input size, y=Round time (k1024)] {Figures/ACSPlus/c=7127.csv}; \addlegendentry{$n=1024$};

        \addplot[blue,mark=*] table[col sep=comma, x=Program input size, y=Round time (k1536)] {Figures/ACSPlus/c=7127.csv}; \addlegendentry{$n=1536$};

        \addplot[blue!60!black,mark=*] table[col sep=comma, x=Program input size, y=Round time (k2048)] {Figures/ACSPlus/c=7127.csv}; \addlegendentry{$n=2048$};

        \addplot[blue!15!black,mark=*] table[col sep=comma, x=Program input size, y=Round time (k3072)] {Figures/ACSPlus/c=7127.csv}; \addlegendentry{$n=3072$};
    \end{axis}
    \end{tikzpicture}
    \caption{$c=7127$}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.47]
    \begin{axis}[acsstyle,xmin=0,xmax=17500]
        \addplot[blue!20!white,mark=*] table[col sep=comma, x=Program input size, y=Round time (k768)] {Figures/ACSPlus/c=14542.csv}; 
        % \addlegendentry{$n=768$};
        
        \addplot[blue!40!white,mark=*] table[col sep=comma, x=Program input size, y=Round time (k1024)] {Figures/ACSPlus/c=14542.csv}; 
        % \addlegendentry{$n=1024$};

        \addplot[blue,mark=*] table[col sep=comma, x=Program input size, y=Round time (k1536)] {Figures/ACSPlus/c=14542.csv}; % \addlegendentry{$n=1536$};

        \addplot[blue!60!black,mark=*] table[col sep=comma, x=Program input size, y=Round time (k2048)] {Figures/ACSPlus/c=14542.csv}; 
        % \addlegendentry{$n=2048$};

        \addplot[blue!15!black,mark=*] table[col sep=comma, x=Program input size, y=Round time (k3072)] {Figures/ACSPlus/c=14542.csv};
        % \addlegendentry{$n=3072$};
    \end{axis}
    \end{tikzpicture}
    \caption{$c=14542$}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.47]
    \begin{axis}[acsstyle,xmin=0,xmax=17500]
        \addplot[blue!20!white,mark=*] table[col sep=comma, x=Program input size, y=Round time (k768)] {Figures/ACSPlus/c=20618.csv}; %\addlegendentry{$n=768$};
        
        \addplot[blue!40!white,mark=*] table[col sep=comma, x=Program input size, y=Round time (k1024)] {Figures/ACSPlus/c=20618.csv}; %\addlegendentry{$n=1024$};

        \addplot[blue,mark=*] table[col sep=comma, x=Program input size, y=Round time (k1536)] {Figures/ACSPlus/c=20618.csv}; %\addlegendentry{$n=1536$};

        \addplot[blue!60!black,mark=*] table[col sep=comma, x=Program input size, y=Round time (k2048)] {Figures/ACSPlus/c=20618.csv}; %\addlegendentry{$n=2048$};

        \addplot[blue!15!black,mark=*] table[col sep=comma, x=Program input size, y=Round time (k3072)] {Figures/ACSPlus/c=20618.csv}; %\addlegendentry{$n=3072$};
    \end{axis}
    \end{tikzpicture}
    \caption{$c=20618$}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.47]
    \begin{axis}[acsstyle,xmin=0,xmax=17500]
        \addplot[blue!20!white,mark=*] table[col sep=comma, x=Program input size, y=Round time (k768)] {Figures/ACSPlus/c=42145.csv}; %\addlegendentry{$n=768$};
        
        \addplot[blue!40!white,mark=*] table[col sep=comma, x=Program input size, y=Round time (k1024)] {Figures/ACSPlus/c=42145.csv}; %\addlegendentry{$n=1024$};

        \addplot[blue,mark=*] table[col sep=comma, x=Program input size, y=Round time (k1536)] {Figures/ACSPlus/c=42145.csv}; %\addlegendentry{$n=1536$};

        \addplot[blue!60!black,mark=*] table[col sep=comma, x=Program input size, y=Round time (k2048)] {Figures/ACSPlus/c=42145.csv}; %\addlegendentry{$n=2048$};

        \addplot[blue!15!black,mark=*] table[col sep=comma, x=Program input size, y=Round time (k3072)] {Figures/ACSPlus/c=42145.csv}; %\addlegendentry{$n=3072$};
    \end{axis}
    \end{tikzpicture}
    \caption{$c=42145$}
    \end{subfigure}
    \caption{Timings for the ACS scenario, Hidden Specification Protocol;
    fixed specifications, increasing System observable output size.}\label{plot:timekeeperplus_time_P2}\label{fig:timekeeperplus_time_P2}
\end{figure}}
{ \pgfplotsset{
  acsstyleMessage/.style={
    width=10cm,
    height=10cm,
    grid=major,
    axis lines*=left,
    scaled x ticks=false,
    xlabel={No. of bits $s$ of System observable output},
    ylabel={Message size (MB)},
    x tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=0,
      1000 sep={} },
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=0,
      1000 sep={},
    },
    xtick distance=2500,
    ytick distance=30,
    ymin=0,
    ymax=150,
    legend style={
      legend pos=north west,
      draw=none,
    },
    every plot/.style={line width=1.5pt},
    axis line style={line width=0.5pt},
    xlabel style={font=\tiny},
    ylabel style={font=\tiny},
    every tick label/.append style={font=\Large},
  }
}
\begin{figure}
\centering
    \begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.47]
    \begin{axis}[acsstyleMessage,xmin=0,xmax=17500]
        \addplot[blue!20!white,mark=*] table[col sep=comma, x=Program input size, y=Message size (k768)] {Figures/ACSPlus/c=7127.csv}; \addlegendentry{$n=\phantom{0}768$};
        
        \addplot[blue!40!white,mark=*] table[col sep=comma, x=Program input size, y=Message size (k1024)] {Figures/ACSPlus/c=7127.csv}; \addlegendentry{$n=1024$};

        \addplot[blue,mark=*] table[col sep=comma, x=Program input size, y=Message size (k1536)] {Figures/ACSPlus/c=7127.csv}; \addlegendentry{$n=1536$};

        \addplot[blue!60!black,mark=*] table[col sep=comma, x=Program input size, y=Message size (k2048)] {Figures/ACSPlus/c=7127.csv}; \addlegendentry{$n=2048$};

        \addplot[blue!15!black,mark=*] table[col sep=comma, x=Program input size, y=Message size (k3072)] {Figures/ACSPlus/c=7127.csv}; \addlegendentry{$n=3072$};
    \end{axis}
    \end{tikzpicture}
    \caption{$c=7127$}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.47]
    \begin{axis}[acsstyleMessage,xmin=0,xmax=17500]
        \addplot[blue!20!white,mark=*] table[col sep=comma, x=Program input size, y=Message size (k768)] {Figures/ACSPlus/c=14542.csv}; %\addlegendentry{$n=768$};
        
        \addplot[blue!40!white,mark=*] table[col sep=comma, x=Program input size, y=Message size (k1024)] {Figures/ACSPlus/c=14542.csv}; %\addlegendentry{$n=1024$};

        \addplot[blue,mark=*] table[col sep=comma, x=Program input size, y=Message size (k1536)] {Figures/ACSPlus/c=14542.csv}; %\addlegendentry{$n=1536$};

        \addplot[blue!60!black,mark=*] table[col sep=comma, x=Program input size, y=Message size (k2048)] {Figures/ACSPlus/c=14542.csv}; %\addlegendentry{$n=2048$};

        \addplot[blue!15!black,mark=*] table[col sep=comma, x=Program input size, y=Message size (k3072)] {Figures/ACSPlus/c=14542.csv}; %\addlegendentry{$n=3072$};
    \end{axis}
    \end{tikzpicture}
    \caption{$c=14542$}
    \end{subfigure}
    \hfill
       \begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.47]
    \begin{axis}[acsstyleMessage,xmin=0,xmax=17500]
        \addplot[blue!20!white,mark=*] table[col sep=comma, x=Program input size, y=Message size (k768)] {Figures/ACSPlus/c=20618.csv}; %\addlegendentry{$n=768$};
        
        \addplot[blue!40!white,mark=*] table[col sep=comma, x=Program input size, y=Message size (k1024)] {Figures/ACSPlus/c=20618.csv}; %\addlegendentry{$n=1024$};

        \addplot[blue,mark=*] table[col sep=comma, x=Program input size, y=Message size (k1536)] {Figures/ACSPlus/c=20618.csv}; %\addlegendentry{$n=1536$};

        \addplot[blue!60!black,mark=*] table[col sep=comma, x=Program input size, y=Message size (k2048)] {Figures/ACSPlus/c=20618.csv}; %\addlegendentry{$n=2048$};

        \addplot[blue!15!black,mark=*] table[col sep=comma, x=Program input size, y=Message size (k3072)] {Figures/ACSPlus/c=20618.csv}; %\addlegendentry{$n=3072$};
    \end{axis}
    \end{tikzpicture}
    \caption{$c=20618$}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=0.47]
    \begin{axis}[acsstyleMessage,xmin=0,xmax=17500]
        \addplot[blue!20!white,mark=*] table[col sep=comma, x=Program input size, y=Message size (k768)] {Figures/ACSPlus/c=42145.csv}; %\addlegendentry{$n=768$};
        
        \addplot[blue!40!white,mark=*] table[col sep=comma, x=Program input size, y=Message size (k1024)] {Figures/ACSPlus/c=42145.csv}; %\addlegendentry{$n=1024$};

        \addplot[blue,mark=*] table[col sep=comma, x=Program input size, y=Message size (k1536)] {Figures/ACSPlus/c=42145.csv}; %\addlegendentry{$n=1536$};

        \addplot[blue!60!black,mark=*] table[col sep=comma, x=Program input size, y=Message size (k2048)] {Figures/ACSPlus/c=42145.csv}; %\addlegendentry{$n=2048$};

        \addplot[blue!15!black,mark=*] table[col sep=comma, x=Program input size, y=Message size (k3072)] {Figures/ACSPlus/c=42145.csv}; %\addlegendentry{$n=3072$};
    \end{axis}
    \end{tikzpicture}
    \caption{$c=42145$}
    \end{subfigure}
    \caption{Message size ACS scenario: fixed specs, increasing System observable output size}
    \label{plot:timekeeperplus_size_P2}
    \label{fig:timekeeperplus_size_P2}
\end{figure}
}
% Original table, kept for reference
% \begin{table}
%     \centering
%     \begin{tabular}{lc|c||c|c}
%         \toprule
%          & \multicolumn{2}{c|}{Banno et al} & \multicolumn{2}{c}{Hidden spec protocol} \\
%         \cmidrule(lr){2-3} \cmidrule(lr){4-5}
%         & DFA Size & Time & Circuit Size & Time \\
%         \midrule
%         MOD ($m=500$)  & 500  & $\sim 2$-$5$ ms & 146 & 300 ms  \\
%         \addlinespace
%         BGM ($\psi_2$), REVERSE   & 2885376 & $\sim24$s & 118 & 240 ms \\
%         BGM ($\psi_2$), BLOCK   & 11126 & $182$ ms &  &  \\
%         \addlinespace
%         BGM ($\psi_4$), REVERSE  & NA & time-out & 89 & 230 ms \\
%         BGM ($\psi_2$), BLOCK   & 7026 & $49.12$ ms &  &  \\
%                   \midrule
%         ACS (\cref{fig:timekeeper_times_P2a})  & $\geq 2^{32}$ & $10$ hrs (estimated) & 7127 & $18.94$ s \\
%         LOCKS (\cref{fig:locks_times_P2a}) & $\geq 2^{300}$  & $10^6$ years (estimated) & 5700 & $19.96$ s \\
%         \bottomrule
%     \end{tabular}
%     \caption{Monitoring latency of a single event in Banno et al.~\cite{BMMBWS22}, vs Hidden Spec}
%     \label{table:compare}
% \end{table}


% \begin{figure}
%   \centering
%   \includesvg[width=\linewidth]{Protocol 1 vs 2 speedup.svg}
%     \caption{Speedup values for using protocol 1 instead of 2. Gate counts are marked on top of each group.}
%     \label{fig:protocol-1vs2-speedup}
% \end{figure}
% \begin{table}[ht]
% \centering
% \begin{tabular}{|l|l|l|l|l|l|}
% \hline
% \multicolumn{1}{|p{15mm}|}{$D$} & 
% \multicolumn{1}{p{15mm}|}{$W$} & 
% \multicolumn{1}{p{15mm}|}{$k$} &
% \multicolumn{1}{p{15mm}|}{$T_p$} &
% \multicolumn{1}{p{15mm}|}{$T_m$} &
% \multicolumn{1}{p{15mm}|}{$T_\text{round}$} \\ \hline
% 10 & 16 &  128 &   0.30 &   0.28 & 0.59 \\ \hline
% 10 & 16 &  256 &   0.43 &   0.61 & 1.04 \\ \hline
% 10 & 16 & 1536 &  14.01 &  40.54 & 54.55 \\ \hline
% 10 & 16 & 2048 &  31.54 &  93.39 & 124.93 \\ \hline
% 10 & 16 & 3072 & 100.67 & 301.73 & 402.45 \\ \hline
% 10 & 32 &  128 &   0.60 &   0.62 & 1.22 \\ \hline
% 10 & 32 &  256 &   0.88 &   1.25 & 2.13 \\ \hline
% 10 & 32 & 1536 &  28.62 &  83.51 & 112.13 \\ \hline
% 10 & 32 & 2048 &  63.93 & 191.01 & 254.94 \\ \hline
% 10 & 32 & 3072 & 204.25 & 616.61 & 820.86 \\ \hline
% 30 & 16 &  128 &   0.81 &   0.89 & 1.70 \\ \hline
% 30 & 16 &  256 &   1.28 &   1.78 & 3.07  \\ \hline
% 30 & 16 & 1536 &  40.59 & 117.54 & 158.13 \\ \hline
% 30 & 16 & 2048 &  92.76 & 272.57 & 365.34  \\ \hline
% 30 & 16 & 3072 & 291.42 & 877.05 & 1168.47  \\ \hline
% 30 & 32 &  128 &   1.91 & 2.17 & 4.08  \\ \hline
% 30 & 32 &  256 &   2.67 & 4.06 & 6.74  \\ \hline
% 30 & 32 & 1536 &  91.00 & 261.96 & 352.96  \\ \hline
% 30 & 32 & 2048 & 182.01 & 545.85 & 727.87  \\ \hline
% 30 & 32 & 3072 & 626.25 & 1822.67 & 2448.92  \\ \hline
% \end{tabular}
% \vspace{2mm}
% \caption{Timings for the timekeeper system with protocol 2. Parameters $D$, $W$, and $k$ denote number of doors, word size, and security parameter, respectively. All times are written in seconds.}
% \label{tab:timing}
% \end{table}
